Not All Layers Are Equal: Dynamic Layer Routing for Reliable CLIP OOD Detection

Information aggregation across model layers are revealed to improve OOD detection. In contrast to crafting a method for layer-wise information aggregation in recent work, we investigate if layer selection is a learnable problem. In other words, we transpose the question from how to fuse layers to one asking which layers to trust for an input. Using a generalizable, weak, out of distribution context crafting approach for supervision, shown to be more effective than state of the art methods' mechanisms, we formulate learning a lightweight router to select a sparse, final-layer-anchored expert over CLIP's layer depth for OOD detection. Across three diverse benchmarks we demonstrate our learnable routing method dubbed Voyager improves OOD detection. On ImageNet-1K, Voyager achieves an average FPR@95 of 18.86, outperforming the strongest, comparable, prompt-learning method by 8.8 points. These gains persist across multiple supervision sources, including those used by existing state-of-the-art prompt-learning methods, demonstrating that, whilst our weak OOD supervision context is highly effective, the key advantage is realized from the learnable router component rather than the supervision source. Significantly, Voyager is highly practical; router learning takes approximately two minutes using less than 1 GB of memory, making it approximately 20x more efficient than current prompt-learning approaches. Anonymized Code: https://anonymous.4open.science/r/Voyager/

==> plots/ablation_merged_plots.tex <==
% Required packages:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{graphicx}

\definecolor{blue1}{HTML}{3498DB}

\begin{figure}[t]
%\vspace{-3em}
\centering
\begin{tikzpicture}
\pgfplotsset{
    modern_axis/.style={
        width=0.175\linewidth,   % Reduced slightly to leave room for outer text labels
        height=2.0cm,            % Reduced height for a much tighter, squatter look
        scale only axis=true,    % Keeps the boxes mathematically predictable
        axis line style={thick, black!80},
        tick style={thick, black!80},
        tick align=outside,
        label style={font=\scriptsize, color=black!90},
        tick label style={font=\tiny, color=black!80},
        every axis plot/.append style={thick, mark size=1.0pt},
        enlarge x limits=0.08,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        axis x line*=bottom,
        axis y line*=left,
    }
}

% ===================== PLOT 1: MANDATORY LAYER =====================
% locked s=9, mean fusion, k=3. x = layer index + 1 (layers 0..11 -> 1..12).
\begin{axis}[
    modern_axis,
    name=plot1,
    xlabel={Mandatory Layer},
    ylabel={FPR@95 $\downarrow$},
    ylabel style={yshift=-1.5ex}, % Pulled in tighter to save margin space
    xmin=1, xmax=12,
    ymin=0.15, ymax=0.9,
    xtick={1,4,8,12},
    ytick={0.2, 0.4, 0.6, 0.8},
    yticklabel style={/pgf/number format/precision=1, /pgf/number format/fixed},
]
    \addplot[color=blue1, mark=*] coordinates {
        (1, 0.8509) (2, 0.2946) (3, 0.2351) (4, 0.2783) (5, 0.2737)
        (6, 0.2946) (7, 0.2662) (8, 0.2539) (9, 0.2643) (10, 0.2589)
        (11, 0.2840) (12, 0.1886)
    };
\end{axis}

% ===================== PLOT 2: SPARSITY =====================
% locked m=11, mean fusion, k=3. swept s=2..9.
\begin{axis}[
    modern_axis,
    name=plot2,
    at={(plot1.south east)},
    anchor=south west,
    xshift=0.075\linewidth, % Calculated gap to comfortably fit y-axis text
    xlabel={Sparsity Level},
    xmin=2, xmax=9,
    ymin=0.18, ymax=0.32,
    xtick={2,5,9},
    ytick={0.18, 0.22, 0.26, 0.30},
    yticklabel style={/pgf/number format/precision=2, /pgf/number format/fixed},
]
    \addplot[color=blue1, mark=*] coordinates {
        (2, 0.3128) (3, 0.2662) (4, 0.2378) (5, 0.2201) (6, 0.2133)
        (7, 0.2031) (8, 0.2036) (9, 0.1886)
    };
\end{axis}

% ===================== PLOT 3: ROUTER DEPTH =====================
% locked m=11, s=9, mean fusion. swept MLP hidden-layer count k=1..5.
\begin{axis}[
    modern_axis,
    name=plot3,
    at={(plot2.south east)},
    anchor=south west,
    xshift=0.075\linewidth,
    xlabel={Router Depth},
    xmin=1, xmax=5,
    ymin=0.18, ymax=0.22,
    xtick={1,2,3,4,5},
    ytick={0.18, 0.20, 0.22},
    yticklabel style={/pgf/number format/precision=2, /pgf/number format/fixed},
]
    \addplot[color=blue1, mark=*] coordinates {
        (1, 0.2056) (2, 0.1973) (3, 0.1886) (4, 0.2114) (5, 0.1995)
    };
\end{axis}

% ===================== PLOT 4: FUSION (BAR PLOT) =====================
% locked m=11, s=9, k=3. router-input fusion over the 12 per-layer scores.
\begin{axis}[
    modern_axis,
    name=plot4,
    at={(plot3.south east)},
    anchor=south west,
    xshift=0.075\linewidth,
    ybar,
    bar width=7pt, % Adjusted to fit the slightly narrower box
    xlabel={Fusion},
    ymin=0.18, ymax=0.22,
    enlarge x limits=0.2,
    symbolic x coords={Last, Max, Concat, Mean},
    xtick=data,
    xticklabel style={rotate=45, anchor=north east, font=\tiny, inner sep=1pt},
    ytick={0.18, 0.20, 0.22},
    yticklabel style={/pgf/number format/precision=2, /pgf/number format/fixed},
]
    \addplot[fill=blue1!50, draw=blue1, thick] coordinates {
        (Last, 0.2107)
        (Max, 0.2021)
        (Concat, 0.2000)
        (Mean, 0.1886)
    };
\end{axis}
\end{tikzpicture}
\vspace{-2.5em}
\caption{\textbf{Ablation study (FPR@95 $\downarrow$).} Each panel varies one design axis with the rest locked to the deployed config; the deployed setting is best on every panel.}
\label{fig:ablation_study}
\end{figure}


==> plots/ensemble_curve.tex <==
% ensemble-size variance-reduction curve (deployed 4-shot, top-32, WebOE, torch 2.10; paper style)
\definecolor{blue1}{HTML}{3498DB}
\definecolor{green1}{HTML}{1B7A47}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.86\linewidth, height=3.6cm,
    scale only axis=true,
    xlabel={Ensemble size $N$ (routers averaged)},
    ylabel={FPR@95 $\downarrow$},
    ylabel style={yshift=-0.5ex},
    axis line style={thick, black!80},
    tick style={thick, black!80}, tick align=outside,
    label style={font=\small, color=black!90},
    tick label style={font=\footnotesize, color=black!80},
    ymajorgrids=true, grid style={dashed, gray!30},
    axis x line*=bottom, axis y line*=left,
    enlarge x limits=0.04,
    xmin=0.5, xmax=15.5, ymin=18.0, ymax=28.5,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabel style={font=\scriptsize, color=black!80},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.97)}, anchor=north east, row sep=-1pt},
    every axis plot/.append style={thick},
]
% min--max spread over random N-router subsets of the 15-router pool
\addplot[name path=up, draw=none, forget plot] coordinates {(1,27.90)(2,24.37)(3,22.31)(4,21.79)(5,21.14)(6,20.86)(7,20.22)(8,20.15)(9,20.12)(10,19.85)(11,19.65)(12,19.46)(13,19.40)(14,19.10)(15,18.88)};
\addplot[name path=lo, draw=none, forget plot] coordinates {(1,21.09)(2,19.25)(3,18.63)(4,18.65)(5,18.52)(6,18.51)(7,18.40)(8,18.45)(9,18.64)(10,18.44)(11,18.46)(12,18.62)(13,18.57)(14,18.73)(15,18.88)};
\addplot[blue1!14, forget plot] fill between[of=up and lo];
% deployed ensemble, grown by adding routers (seeds 0..N-1) -> hits the headline 18.86 at N=5
\addplot[blue1, very thick, mark=*, mark size=1.6pt, mark options={fill=white, draw=blue1}]
    coordinates {(1,21.09)(2,19.25)(3,19.19)(4,19.22)(5,18.86)(6,18.97)(7,18.99)(8,18.75)(9,18.71)(10,18.54)(11,18.46)(12,18.64)(13,18.88)(14,18.82)(15,18.88)};
\addlegendentry{\name{} ensemble}
\addlegendimage{area legend, fill=blue1!14, draw=blue1!14}
\addlegendentry{min--max}
\addplot[green1, only marks, mark=star, mark size=2.6pt, mark options={fill=green1, draw=green1}]
    coordinates {(5,18.86)};
\node[font=\scriptsize, text=green1, fill=white, fill opacity=0.85, text opacity=1,
      inner sep=1.2pt, anchor=north west] at (axis cs:5.35,18.40) {deployed $N{=}5$: 18.86};
\end{axis}
\end{tikzpicture}
\vspace{-0.9em}
\caption{\textbf{Ensemble-size variance reduction (ViT-B/16, 4-shot, top-32 target).}
ImageNet-1K FPR@95 of the \name{} ensemble as routers are added (seeds $0..N{-}1$); shading is the min--max over random $N$-router subsets of a $15$-router pool. Averaging both lowers FPR@95 and shrinks the seed-to-seed spread, with diminishing returns past $N{\approx}5$. The deployed $N{=}5$ detector (star) reaches $\mathbf{18.86}$, matching the main results (Table~\ref{tab:main_results}).}
\label{fig:ensemble_curve}
\end{figure}


==> plots/margin_figure_plot_vit16and32.tex <==
\definecolor{lastColor}{RGB}{53,92,125}
\definecolor{modColor}{RGB}{242,142,43}
\definecolor{staticColor}{RGB}{196,78,82}
\definecolor{oracleColor}{RGB}{78,135,111}

\begin{figure}[t]
  \centering
  \begin{adjustbox}{max width=\linewidth}
  \begin{tikzpicture}

  %% -------- LEFT: ViT-B/16 --------
  \begin{axis}[
    name=leftplot,
    width=6.6cm,
    height=3.8cm,
    xlabel={Margin $(\tau - s)$},
    ylabel={Density},
    xmin=-0.000095,
    xmax=7.09285447374e-05,
    ymin=0,
    ymax=73661.4008986,
    grid=none,
    axis line style={gray!60},
    tick style={gray!60},
    tick label style={font=\fontsize{6}{7}\selectfont, color=gray!80!black},
    label style={font=\fontsize{8}{9}\selectfont},
    cycle list={},
    clip=true,
    xtick scale label code/.code={$\times 10^{-5}$},
    scaled x ticks=base 10:5,
    after end axis/.code={
      \draw[gray!50, dashed, line width=0.8pt] (axis cs:0,0) -- (axis cs:0,73661.4008986);
    },
  ]

  % Last – fill above zero
  \addplot[draw=none, fill=lastColor, fill opacity=0.13, smooth] coordinates {
  (8.07423410671e-08,19411.9833293)
  (1.69532307025e-06,20257.4500485)
  (3.30990379942e-06,20983.2056489)
  (4.9244845286e-06,21613.448192)
  (6.53906525778e-06,22114.5868538)
  (8.15364598696e-06,22421.5061112)
  (9.76822671614e-06,22500.3972218)
  (1.13828074453e-05,22361.4344177)
  (1.29973881745e-05,22009.8779591)
  (1.46119689037e-05,21419.5207421)
  (1.62265496328e-05,20538.8466095)
  (1.7841130362e-05,19347.3372898)
  (1.94557110912e-05,17907.0701472)
  (2.10702918204e-05,16312.597003)
  (2.26848725496e-05,14649.9755394)
  (2.42994532787e-05,12978.1669434)
  (2.59140340079e-05,11336.6313416)
  (2.75286147371e-05,9736.73995194)
  (2.91431954663e-05,8174.23792704)
  (3.07577761954e-05,6685.62219134)
  (3.23723569246e-05,5348.59573651)
  (3.39869376538e-05,4219.04828622)
  (3.5601518383e-05,3295.83595139)
  (3.72160991122e-05,2554.11441613)
  (3.88306798413e-05,1980.62526136)
  (4.04452605705e-05,1549.42257664)
  (4.20598412997e-05,1213.98453408)
  (4.36744220289e-05,931.882302299)
  (4.52890027581e-05,687.999323403)
  (4.69035834872e-05,490.201927479)
  (4.85181642164e-05,343.66567148)
  (5.01327449456e-05,242.3871801)
  (5.17473256748e-05,170.772479188)
  (5.33619064039e-05,116.783571558)
  (5.49764871331e-05,74.9238566752)
  (5.65910678623e-05,44.7658118797)
  (5.82056485915e-05,25.6051366271)
  (5.98202293207e-05,14.5846797369)
  (6.14348100498e-05,8.45440240053)
  (6.3049390779e-05,4.92218456131)
  (6.46639715082e-05,2.48985208667)
  (6.62785522374e-05,1.04376313486)
  } \closedcycle;

  % MoD – fill above zero
  \addplot[draw=none, fill=modColor, fill opacity=0.18, smooth] coordinates {
  (8.07423410671e-08,58773.5533177)
  (1.69532307025e-06,65137.2632423)
  (3.30990379942e-06,66964.9099078)
  (4.9244845286e-06,63330.5300278)
  (6.53906525778e-06,54844.7143108)
  (8.15364598696e-06,43473.4892144)
  (9.76822671614e-06,31651.6145954)
  (1.13828074453e-05,21282.4306783)
  (1.29973881745e-05,13282.497315)
  (1.46119689037e-05,7696.67572106)
  (1.62265496328e-05,4125.50442276)
  (1.7841130362e-05,2031.83557343)
  (1.94557110912e-05,917.729611128)
  (2.10702918204e-05,381.649019992)
  (2.26848725496e-05,147.557443855)
  (2.42994532787e-05,54.0535342581)
  (2.59140340079e-05,18.3994665853)
  (2.75286147371e-05,5.57950608521)
  (2.91431954663e-05,1.38746387941)
  (3.07577761954e-05,0.244398386926)
  (3.23723569246e-05,0)
  } \closedcycle;

  % Static – fill above zero
  \addplot[draw=none, fill=staticColor, fill opacity=0.18, smooth] coordinates {
  (8.07423410671e-08,48371.5398401)
  (1.69532307025e-06,54850.215051)
  (3.30990379942e-06,58942.5007287)
  (4.9244845286e-06,59599.9118016)
  (6.53906525778e-06,56340.3130172)
  (8.15364598696e-06,49510.6709051)
  (9.76822671614e-06,40285.4255631)
  (1.13828074453e-05,30336.3178532)
  (1.29973881745e-05,21236.5573511)
  (1.46119689037e-05,13924.1603766)
  (1.62265496328e-05,8611.87376301)
  (1.7841130362e-05,5026.46022314)
  (1.94557110912e-05,2754.5480076)
  (2.10702918204e-05,1404.05071742)
  (2.26848725496e-05,661.512917613)
  (2.42994532787e-05,290.684465982)
  (2.59140340079e-05,122.013957823)
  (2.75286147371e-05,50.4834415389)
  (2.91431954663e-05,20.7216404842)
  (3.07577761954e-05,7.8071235563)
  (3.23723569246e-05,2.51353970551)
  (3.39869376538e-05,0.652575594078)
  (3.5601518383e-05,0.0814661289754)
  (3.72160991122e-05,0)
  } \closedcycle;

  % Retrospective diagnostic – fill above zero
  \addplot[draw=none, fill=oracleColor, fill opacity=0.10, smooth] coordinates {
  (8.07423410671e-08,4197.66792531)
  (1.69532307025e-06,7081.05331088)
  (3.30990379942e-06,11221.4115076)
  (4.9244845286e-06,16790.9788728)
  (6.53906525778e-06,23804.7715938)
  (8.15364598696e-06,31936.4384998)
  (9.76822671614e-06,40341.206955)
  (1.13828074453e-05,47515.8284903)
  (1.29973881745e-05,51699.615384)
  (1.46119689037e-05,51792.59445)
  (1.62265496328e-05,48157.9701358)
  (1.7841130362e-05,42396.0798778)
  (1.94557110912e-05,36275.2546162)
  (2.10702918204e-05,30834.6648277)
  (2.26848725496e-05,26332.6267627)
  (2.42994532787e-05,22646.5806147)
  (2.59140340079e-05,19611.5480222)
  (2.75286147371e-05,17056.1811258)
  (2.91431954663e-05,14855.2771747)
  (3.07577761954e-05,12910.9381353)
  (3.23723569246e-05,11153.0131188)
  (3.39869376538e-05,9505.75347813)
  (3.5601518383e-05,7929.72834459)
  (3.72160991122e-05,6454.8658977)
  (3.88306798413e-05,5151.89109899)
  (4.04452605705e-05,4059.76909312)
  (4.20598412997e-05,3171.04702633)
  (4.36744220289e-05,2463.44566554)
  (4.52890027581e-05,1916.50598546)
  (4.69035834872e-05,1495.41426954)
  (4.85181642164e-05,1158.91006976)
  (5.01327449456e-05,878.094155525)
  (5.17473256748e-05,644.406269614)
  (5.33619064039e-05,461.157912421)
  (5.49764871331e-05,326.967940148)
  (5.65910678623e-05,231.648010216)
  (5.82056485915e-05,161.762334589)
  (5.98202293207e-05,109.415964224)
  (6.14348100498e-05,70.4404937905)
  (6.3049390779e-05,43.4064759429)
  (6.46639715082e-05,25.9321066034)
  (6.62785522374e-05,14.8921572042)
  } \closedcycle;

  % Main lines
  \addplot[line width=1.4pt, draw=lastColor, smooth, mark=none] coordinates {
  (-0.000124241973806,3.8591878155)
  (-9.35649399513e-05,46.1975110248)
  (-8.54920363054e-05,112.919654835)
  (-7.74191326595e-05,208.845796698)
  (-6.93462290136e-05,465.999019922)
  (-6.12733253677e-05,788.91254566)
  (-5.32004217218e-05,1369.33661368)
  (-4.51275180759e-05,2049.58817414)
  (-3.705461443e-05,3363.45677428)
  (-2.89817107841e-05,4825.74820611)
  (-2.09088071382e-05,7437.72535153)
  (-1.28359034924e-05,11572.8097588)
  (-4.76299984647e-06,16095.4380314)
  (8.07423410671e-08,19411.9833293)
  (1.69532307025e-06,20257.4500485)
  (3.30990379942e-06,20983.2056489)
  (4.9244845286e-06,21613.448192)
  (6.53906525778e-06,22114.5868538)
  (8.15364598696e-06,22421.5061112)
  (9.76822671614e-06,22500.3972218)
  (1.13828074453e-05,22361.4344177)
  (1.29973881745e-05,22009.8779591)
  (1.46119689037e-05,21419.5207421)
  (1.62265496328e-05,20538.8466095)
  (1.7841130362e-05,19347.3372898)
  (1.94557110912e-05,17907.0701472)
  (2.10702918204e-05,16312.597003)
  (2.26848725496e-05,14649.9755394)
  (2.42994532787e-05,12978.1669434)
  (2.59140340079e-05,11336.6313416)
  (2.75286147371e-05,9736.73995194)
  (2.91431954663e-05,8174.23792704)
  (3.07577761954e-05,6685.62219134)
  (3.23723569246e-05,5348.59573651)
  (3.39869376538e-05,4219.04828622)
  (3.5601518383e-05,3295.83595139)
  (3.72160991122e-05,2554.11441613)
  (3.88306798413e-05,1980.62526136)
  (4.04452605705e-05,1549.42257664)
  (4.20598412997e-05,1213.98453408)
  (4.36744220289e-05,931.882302299)
  (4.52890027581e-05,687.999323403)
  (4.69035834872e-05,490.201927479)
  (4.85181642164e-05,343.66567148)
  (5.01327449456e-05,242.3871801)
  (5.17473256748e-05,170.772479188)
  (5.33619064039e-05,116.783571558)
  (5.49764871331e-05,74.9238566752)
  (5.65910678623e-05,44.7658118797)
  (5.82056485915e-05,25.6051366271)
  (5.98202293207e-05,14.5846797369)
  (6.14348100498e-05,8.45440240053)
  (6.3049390779e-05,4.92218456131)
  (6.46639715082e-05,2.48985208667)
  (6.62785522374e-05,1.04376313486)
  };

  \addplot[line width=1.4pt, draw=modColor, smooth, mark=none] coordinates {
  (-3.22108722425e-05,0.0814661289754)
  (-3.05962915133e-05,0.571109465103)
  (-2.89817107841e-05,2.10536249836)
  (-2.7367130055e-05,6.59958160122)
  (-2.57525493258e-05,17.2711845162)
  (-2.41379685966e-05,41.9758261947)
  (-2.25233878674e-05,96.8513499443)
  (-2.09088071382e-05,212.103081742)
  (-1.92942264091e-05,436.500051778)
  (-1.76796456799e-05,834.510142174)
  (-1.60650649507e-05,1495.81627579)
  (-1.44504842215e-05,2559.82084986)
  (-1.28359034924e-05,4232.48821645)
  (-1.12213227632e-05,6778.41298283)
  (-9.606742034e-06,10495.0725118)
  (-7.99216130482e-06,15630.8362842)
  (-6.37758057564e-06,22316.9072771)
  (-4.76299984647e-06,30490.7931932)
  (-3.14841911729e-06,39861.0691847)
  (-1.53383838811e-06,49724.4329634)
  (8.07423410671e-08,58773.5533177)
  (1.69532307025e-06,65137.2632423)
  (3.30990379942e-06,66964.9099078)
  (4.9244845286e-06,63330.5300278)
  (6.53906525778e-06,54844.7143108)
  (8.15364598696e-06,43473.4892144)
  (9.76822671614e-06,31651.6145954)
  (1.13828074453e-05,21282.4306783)
  (1.29973881745e-05,13282.497315)
  (1.46119689037e-05,7696.67572106)
  (1.62265496328e-05,4125.50442276)
  (1.7841130362e-05,2031.83557343)
  (1.94557110912e-05,917.729611128)
  (2.10702918204e-05,381.649019992)
  (2.26848725496e-05,147.557443855)
  (2.42994532787e-05,54.0535342581)
  (2.59140340079e-05,18.3994665853)
  (2.75286147371e-05,5.57950608521)
  (2.91431954663e-05,1.38746387941)
  (3.07577761954e-05,0.244398386926)
  (3.23723569246e-05,0)
  };

  \addplot[line width=1.4pt, draw=staticColor, smooth, mark=none] coordinates {
  (-3.54400337008e-05,0.162932257951)
  (-3.38254529717e-05,0.816354414304)
  (-3.22108722425e-05,2.82241455504)
  (-3.05962915133e-05,8.04567055304)
  (-2.89817107841e-05,19.0517879591)
  (-2.7367130055e-05,41.427965087)
  (-2.57525493258e-05,85.3291453777)
  (-2.41379685966e-05,168.739933132)
  (-2.25233878674e-05,315.876421249)
  (-2.09088071382e-05,556.039857812)
  (-1.92942264091e-05,924.458342668)
  (-1.76796456799e-05,1468.61620755)
  (-1.60650649507e-05,2258.60461944)
  (-1.44504842215e-05,3407.53598244)
  (-1.28359034924e-05,5069.09872344)
  (-1.12213227632e-05,7427.16311653)
  (-9.606742034e-06,10637.6192889)
  (-7.99216130482e-06,14791.422773)
  (-6.37758057564e-06,19926.1413604)
  (-4.76299984647e-06,26046.2003682)
  (-3.14841911729e-06,33090.9853367)
  (-1.53383838811e-06,40758.6627374)
  (8.07423410671e-08,48371.5398401)
  (1.69532307025e-06,54850.215051)
  (3.30990379942e-06,58942.5007287)
  (4.9244845286e-06,59599.9118016)
  (6.53906525778e-06,56340.3130172)
  (8.15364598696e-06,49510.6709051)
  (9.76822671614e-06,40285.4255631)
  (1.13828074453e-05,30336.3178532)
  (1.29973881745e-05,21236.5573511)
  (1.46119689037e-05,13924.1603766)
  (1.62265496328e-05,8611.87376301)
  (1.7841130362e-05,5026.46022314)
  (1.94557110912e-05,2754.5480076)
  (2.10702918204e-05,1404.05071742)
  (2.26848725496e-05,661.512917613)
  (2.42994532787e-05,290.684465982)
  (2.59140340079e-05,122.013957823)
  (2.75286147371e-05,50.4834415389)
  (2.91431954663e-05,20.7216404842)
  (3.07577761954e-05,7.8071235563)
  (3.23723569246e-05,2.51353970551)
  (3.39869376538e-05,0.652575594078)
  (3.5601518383e-05,0.0814661289754)
  (3.72160991122e-05,0)
  };

  \addplot[line width=1.0pt, draw=oracleColor, smooth, mark=none] coordinates {
  (-1.44504842215e-05,0.162932257951)
  (-1.28359034924e-05,1.79394796201)
  (-1.12213227632e-05,8.77960071755)
  (-9.606742034e-06,31.7528518978)
  (-7.99216130482e-06,95.0146157737)
  (-6.37758057564e-06,244.863281264)
  (-4.76299984647e-06,563.369428089)
  (-3.14841911729e-06,1189.37560563)
  (-1.53383838811e-06,2320.11006039)
  (8.07423410671e-08,4197.66792531)
  (1.69532307025e-06,7081.05331088)
  (3.30990379942e-06,11221.4115076)
  (4.9244845286e-06,16790.9788728)
  (6.53906525778e-06,23804.7715938)
  (8.15364598696e-06,31936.4384998)
  (9.76822671614e-06,40341.206955)
  (1.13828074453e-05,47515.8284903)
  (1.29973881745e-05,51699.615384)
  (1.46119689037e-05,51792.59445)
  (1.62265496328e-05,48157.9701358)
  (1.7841130362e-05,42396.0798778)
  (1.94557110912e-05,36275.2546162)
  (2.10702918204e-05,30834.6648277)
  (2.26848725496e-05,26332.6267627)
  (2.42994532787e-05,22646.5806147)
  (2.59140340079e-05,19611.5480222)
  (2.75286147371e-05,17056.1811258)
  (2.91431954663e-05,14855.2771747)
  (3.07577761954e-05,12910.9381353)
  (3.23723569246e-05,11153.0131188)
  (3.39869376538e-05,9505.75347813)
  (3.5601518383e-05,7929.72834459)
  (3.72160991122e-05,6454.8658977)
  (3.88306798413e-05,5151.89109899)
  (4.04452605705e-05,4059.76909312)
  (4.20598412997e-05,3171.04702633)
  (4.36744220289e-05,2463.44566554)
  (4.52890027581e-05,1916.50598546)
  (4.69035834872e-05,1495.41426954)
  (4.85181642164e-05,1158.91006976)
  (5.01327449456e-05,878.094155525)
  (5.17473256748e-05,644.406269614)
  (5.33619064039e-05,461.157912421)
  (5.49764871331e-05,326.967940148)
  (5.65910678623e-05,231.648010216)
  (5.82056485915e-05,161.762334589)
  (5.98202293207e-05,109.415964224)
  (6.14348100498e-05,70.4404937905)
  (6.3049390779e-05,43.4064759429)
  (6.46639715082e-05,25.9321066034)
  (6.62785522374e-05,14.8921572042)
  };

  % Legend top left — all distributions are zero/near-zero here
  \node[
    anchor=north west,
    align=left,
    draw=gray!40,
    fill=white,
    fill opacity=0.95,
    text opacity=1,
    rounded corners=3pt,
    inner sep=4pt,
    font=\fontsize{6}{8}\selectfont,
  ] at (rel axis cs:0.02,0.99) {
    \textcolor{lastColor}{\rule{8pt}{1.6pt}}\;Last\;{\color{gray!60}$p\!=\!0.596$}\\[0.5pt]
    \textcolor{modColor}{\rule{8pt}{1.6pt}}\;MoD\;{\color{gray!60}$p\!=\!0.687$}\\[0.5pt]
    \textcolor{staticColor}{\rule{8pt}{1.6pt}}\;Static\;{\color{gray!60}$p\!=\!0.719$}\\[0.5pt]
    \textcolor{oracleColor}{\rule{8pt}{1.2pt}}\;Diag.\;{\color{gray!60}$p\!=\!0.996$}
  };

  \end{axis}

  %% -------- RIGHT: ViT-B/16 routing sparsity (no title; legend below; +-seed-std band on deployed) --------
  \begin{axis}[
    name=rightplot,
    at={(leftplot.outer north east)},
    anchor=outer north west,
    xshift=16pt,
    width=6.2cm,
    height=4.0cm,
    xlabel={Sparsity budget $s$},
    ylabel={FPR@95 (\%)},
    xmin=0.7, xmax=9.3, ymin=16, ymax=48,
    xtick={1,2,3,4,5,6,7,8,9},
    ytick={20,30,40},
    ymajorgrids=true, grid style={gray!18, line width=0.3pt},
    axis line style={gray!60}, tick style={gray!60}, tick align=outside,
    tick label style={font=\fontsize{6}{7}\selectfont, color=gray!80!black},
    label style={font=\fontsize{8}{9}\selectfont},
    legend style={font=\fontsize{6}{7}\selectfont, draw=none, fill=none, at={(0.5,-0.30)}, anchor=north, legend columns=2, column sep=6pt},
    legend cell align=left, clip=true,
  ]
  % deployed seed-variance band (ensemble +- single-router std)
  \addplot[name path=spup, draw=none, forget plot] coordinates {(1,45.64)(2,31.92)(3,27.87)(4,24.97)(5,24.69)(6,22.51)(7,22.72)(8,21.65)(9,20.33)};
  \addplot[name path=splo, draw=none, forget plot] coordinates {(1,45.64)(2,30.64)(3,25.37)(4,22.59)(5,19.33)(6,20.15)(7,17.90)(8,19.07)(9,17.39)};
  \addplot[lastColor!20, forget plot] fill between[of=spup and splo];
  % deployed N=5 router
  \addplot[lastColor, very thick, mark=*, mark size=1.4pt, mark options={fill=white, draw=lastColor}]
    coordinates {(1,45.64)(2,31.28)(3,26.62)(4,23.78)(5,22.01)(6,21.33)(7,20.31)(8,20.36)(9,18.86)};
  \addlegendentry{Deployed router ($N{=}5$)}
  % best fixed (static) expert
  \addplot[staticColor, very thick, densely dashed, mark=square*, mark size=1.3pt, mark options={fill=staticColor, draw=staticColor}]
    coordinates {(1,45.64)(2,36.91)(3,33.46)(4,33.46)(5,33.46)(6,33.46)(7,33.46)(8,33.46)(9,33.46)};
  \addlegendentry{Best fixed expert (static)}
  \node[font=\fontsize{6}{7}\selectfont, text=lastColor!80!black, anchor=north] at (axis cs:9,17.6) {$\mathbf{18.86}$};
  \node[font=\fontsize{6}{7}\selectfont, text=staticColor!85!black, anchor=south] at (axis cs:5.9,33.46) {static $\approx 33.5$};
  \end{axis}

  \end{tikzpicture}
  \end{adjustbox}
  \caption{\textbf{ViT-B/16 routing diagnostics.} \emph{Left:} per-instance margin distributions ($p$: correctly-abstained fraction). \emph{Right:} FPR@95 vs.\ sparsity budget $s$ for the deployed $N{=}5$ router (solid, $\pm$seed-std shaded) and the best fixed expert (dashed).}
  \vspace{-2.0em}
  \label{fig:margin-dist}
\end{figure}


==> plots/probsofselectingabetterexpert.tex <==
\definecolor{vitblue}{RGB}{31,119,180}
\definecolor{vitorange}{RGB}{255,127,14}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.12cm,
  },
  grid=both,
  grid style={line width=0.2pt, draw=gray!40},
  major grid style={line width=0.25pt, draw=gray!50},
  minor grid style={line width=0.15pt, draw=gray!30},
  width=0.46\columnwidth,
  height=0.31\columnwidth,
  xmin=1, xmax=12,
  ymin=0, ymax=1.0,
  xtick={1,3,5,7,9,11},
  xlabel={Sparsity $s$},
  ylabel={Prob.},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\scriptsize, yshift=-2pt},
  legend style={
    font=\tiny,
    cells={anchor=west},
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    draw=gray!60,
  },
  scaled y ticks=false
]

% ===== LEFT: ViT-B/32 =====
\nextgroupplot[
  title={(a)~ViT-B/32},
  legend columns=1,
  legend style={
    font=\tiny,
    cells={anchor=west},
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    draw=gray!60,
    at={(0.98,0.04)},
    anchor=south east,
  },
]
\addplot[vitblue, thick, mark=*, mark size=1.6pt] coordinates {
  (1,0.00)(2,0.69)(3,0.79)(4,0.85)(5,0.87)(6,0.87)
  (7,0.86)(8,0.86)(9,0.85)(10,0.85)(11,0.85)(12,0.85)
};
\addlegendentry{AUROC $>$ Base}

\addplot[vitorange, thick, dashed, mark=square*, mark size=1.5pt] coordinates {
  (1,0.00)(2,0.67)(3,0.83)(4,0.88)(5,0.90)(6,0.91)
  (7,0.91)(8,0.91)(9,0.91)(10,0.91)(11,0.91)(12,0.91)
};
\addlegendentry{FPR@95 $<$ Base}

% ===== RIGHT: ViT-B/16 =====
\nextgroupplot[
  title={(b)~ViT-B/16},
  yticklabels=\empty,
  ylabel={},
]
\addplot[vitblue, thick, mark=*, mark size=1.6pt] coordinates {
  (1,0.00)(2,0.62)(3,0.70)(4,0.69)(5,0.67)(6,0.66)
  (7,0.64)(8,0.63)(9,0.62)(10,0.61)(11,0.61)(12,0.61)
};
\addplot[vitorange, thick, dashed, mark=square*, mark size=1.5pt] coordinates {
  (1,0.00)(2,0.62)(3,0.72)(4,0.71)(5,0.69)(6,0.66)
  (7,0.63)(8,0.62)(9,0.60)(10,0.60)(11,0.60)(12,0.60)
};

\end{groupplot}

% Shared legend centered below both plots
\end{tikzpicture}


==> plots/radar_plot_vb16_oracle.tex <==
\definecolor{radarColor0}{RGB}{102,194,165}
\definecolor{radarColor1}{RGB}{252,141,98}
\definecolor{radarColor2}{RGB}{141,160,203}
\definecolor{radarColor3}{RGB}{231,138,195}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.92, transform shape]
    
    \def\numaxes{11}
    \def\maxval{70}
    \def\radius{1.3}
    
    %% ---- Left plot: ViT-B/16 ----
    \begin{scope}[shift={(-1.9,0)}]
        \foreach \r in {0, 17.5, 35, 52.5, 70} {
            \pgfmathsetmacro\circrad{\r/\maxval*\radius}
            \draw[gray!20, thin] (0,0) circle (\circrad);
            \ifdim\r pt>0pt
                \pgfmathtruncatemacro\rint{\r}
                \node[gray, font=\tiny] at (90:\circrad) [above right, xshift=-1pt] {\rint};
            \fi
        }
        \foreach \i in {0,...,10} {
            \pgfmathsetmacro\angle{90 - \i*360/\numaxes}
            \draw[gray!30, very thin] (0,0) -- (\angle:\radius);
        }
        \foreach \i in {0,...,10} {
            \pgfmathsetmacro\angle{90 - \i*360/\numaxes}
            \node[font=\tiny] at (\angle:\radius+0.22) {L\i};
        }
        
        \pgfmathsetmacro\aid{90}
        \pgfmathsetmacro\bid{90-1*360/11}
        \pgfmathsetmacro\cid{90-2*360/11}
        \pgfmathsetmacro\did{90-3*360/11}
        \pgfmathsetmacro\eid{90-4*360/11}
        \pgfmathsetmacro\fid{90-5*360/11}
        \pgfmathsetmacro\gid{90-6*360/11}
        \pgfmathsetmacro\hid{90-7*360/11}
        \pgfmathsetmacro\iid{90-8*360/11}
        \pgfmathsetmacro\jid{90-9*360/11}
        \pgfmathsetmacro\kid{90-10*360/11}

        \draw[fill=radarColor0!60, draw=radarColor0, thick, opacity=0.40]
            (\aid:49.18/\maxval*\radius) -- (\bid:6.33/\maxval*\radius) --
            (\cid:3.08/\maxval*\radius) -- (\did:0.07/\maxval*\radius) --
            (\eid:14.37/\maxval*\radius) -- (\fid:21.67/\maxval*\radius) --
            (\gid:34.81/\maxval*\radius) -- (\hid:32.19/\maxval*\radius) --
            (\iid:9.41/\maxval*\radius) -- (\jid:8.74/\maxval*\radius) --
            (\kid:14.31/\maxval*\radius) -- cycle;
        \draw[fill=radarColor1!60, draw=radarColor1, thick, opacity=0.40]
            (\aid:49.99/\maxval*\radius) -- (\bid:2.79/\maxval*\radius) --
            (\cid:2.47/\maxval*\radius) -- (\did:0.0/\maxval*\radius) --
            (\eid:16.30/\maxval*\radius) -- (\fid:14.74/\maxval*\radius) --
            (\gid:42.45/\maxval*\radius) -- (\hid:52.50/\maxval*\radius) --
            (\iid:19.96/\maxval*\radius) -- (\jid:18.31/\maxval*\radius) --
            (\kid:17.18/\maxval*\radius) -- cycle;
        \draw[fill=radarColor2!60, draw=radarColor2, thick, opacity=0.40]
            (\aid:43.00/\maxval*\radius) -- (\bid:0.18/\maxval*\radius) --
            (\cid:0.22/\maxval*\radius) -- (\did:0.0/\maxval*\radius) --
            (\eid:10.25/\maxval*\radius) -- (\fid:19.91/\maxval*\radius) --
            (\gid:28.77/\maxval*\radius) -- (\hid:33.70/\maxval*\radius) --
            (\iid:32.24/\maxval*\radius) -- (\jid:11.46/\maxval*\radius) --
            (\kid:18.67/\maxval*\radius) -- cycle;
        \draw[fill=radarColor3!60, draw=radarColor3, thick, opacity=0.40]
            (\aid:32.59/\maxval*\radius) -- (\bid:1.15/\maxval*\radius) --
            (\cid:0.53/\maxval*\radius) -- (\did:0.02/\maxval*\radius) --
            (\eid:23.03/\maxval*\radius) -- (\fid:45.44/\maxval*\radius) --
            (\gid:58.24/\maxval*\radius) -- (\hid:61.58/\maxval*\radius) --
            (\iid:42.70/\maxval*\radius) -- (\jid:32.06/\maxval*\radius) --
            (\kid:32.09/\maxval*\radius) -- cycle;

        \node[font=\scriptsize\bfseries] at (0,-1.72) {ViT-B/16};
    \end{scope}

    %% ---- Right plot: ViT-B/32 ----
    \def\maxvalR{50}
    \begin{scope}[shift={(1.9,0)}]
        \foreach \r in {0, 12.5, 25, 37.5, 50} {
            \pgfmathsetmacro\circrad{\r/\maxvalR*\radius}
            \draw[gray!20, thin] (0,0) circle (\circrad);
            \ifdim\r pt>0pt
                \pgfmathtruncatemacro\rint{\r}
                \node[gray, font=\tiny] at (90:\circrad) [above right, xshift=-1pt] {\rint};
            \fi
        }
        \foreach \i in {0,...,10} {
            \pgfmathsetmacro\angle{90 - \i*360/\numaxes}
            \draw[gray!30, very thin] (0,0) -- (\angle:\radius);
        }
        \foreach \i in {0,...,10} {
            \pgfmathsetmacro\angle{90 - \i*360/\numaxes}
            \node[font=\tiny] at (\angle:\radius+0.22) {L\i};
        }

        \pgfmathsetmacro\aid{90}
        \pgfmathsetmacro\bid{90-1*360/11}
        \pgfmathsetmacro\cid{90-2*360/11}
        \pgfmathsetmacro\did{90-3*360/11}
        \pgfmathsetmacro\eid{90-4*360/11}
        \pgfmathsetmacro\fid{90-5*360/11}
        \pgfmathsetmacro\gid{90-6*360/11}
        \pgfmathsetmacro\hid{90-7*360/11}
        \pgfmathsetmacro\iid{90-8*360/11}
        \pgfmathsetmacro\jid{90-9*360/11}
        \pgfmathsetmacro\kid{90-10*360/11}

        \draw[fill=radarColor0!60, draw=radarColor0, thick, opacity=0.40]
            (\aid:12.31/\maxvalR*\radius) -- (\bid:25.71/\maxvalR*\radius) --
            (\cid:0/\maxvalR*\radius) -- (\did:1.21/\maxvalR*\radius) --
            (\eid:15.47/\maxvalR*\radius) -- (\fid:9.48/\maxvalR*\radius) --
            (\gid:19.83/\maxvalR*\radius) -- (\hid:21.07/\maxvalR*\radius) --
            (\iid:23.89/\maxvalR*\radius) -- (\jid:41.38/\maxvalR*\radius) --
            (\kid:23.04/\maxvalR*\radius) -- cycle;
        \draw[fill=radarColor1!60, draw=radarColor1, thick, opacity=0.40]
            (\aid:16.91/\maxvalR*\radius) -- (\bid:32.61/\maxvalR*\radius) --
            (\cid:0.01/\maxvalR*\radius) -- (\did:1.43/\maxvalR*\radius) --
            (\eid:10.71/\maxvalR*\radius) -- (\fid:9.61/\maxvalR*\radius) --
            (\gid:18.69/\maxvalR*\radius) -- (\hid:23.78/\maxvalR*\radius) --
            (\iid:31.45/\maxvalR*\radius) -- (\jid:44.10/\maxvalR*\radius) --
            (\kid:26.97/\maxvalR*\radius) -- cycle;
        \draw[fill=radarColor2!60, draw=radarColor2, thick, opacity=0.40]
            (\aid:1.61/\maxvalR*\radius) -- (\bid:9.69/\maxvalR*\radius) --
            (\cid:0/\maxvalR*\radius) -- (\did:0.84/\maxvalR*\radius) --
            (\eid:28.63/\maxvalR*\radius) -- (\fid:22.48/\maxvalR*\radius) --
            (\gid:17.11/\maxvalR*\radius) -- (\hid:14.12/\maxvalR*\radius) --
            (\iid:12.75/\maxvalR*\radius) -- (\jid:43.85/\maxvalR*\radius) --
            (\kid:29.62/\maxvalR*\radius) -- cycle;
        \draw[fill=radarColor3!60, draw=radarColor3, thick, opacity=0.40]
            (\aid:10.23/\maxvalR*\radius) -- (\bid:25.69/\maxvalR*\radius) --
            (\cid:0.02/\maxvalR*\radius) -- (\did:5.27/\maxvalR*\radius) --
            (\eid:36.72/\maxvalR*\radius) -- (\fid:31.42/\maxvalR*\radius) --
            (\gid:48.79/\maxvalR*\radius) -- (\hid:42.94/\maxvalR*\radius) --
            (\iid:23.65/\maxvalR*\radius) -- (\jid:49.59/\maxvalR*\radius) --
            (\kid:32.45/\maxvalR*\radius) -- cycle;

        \node[font=\scriptsize\bfseries] at (0,-1.72) {ViT-B/32};
    \end{scope}

    %% ---- Shared legend ----
    \node[font=\tiny, anchor=center] at (0,-2.3) {%
        \textcolor{radarColor0}{$\blacksquare$}~SUN\enspace
        \textcolor{radarColor1}{$\blacksquare$}~PLACES365\enspace
        \textcolor{radarColor2}{$\blacksquare$}~INAT\enspace
        \textcolor{radarColor3}{$\blacksquare$}~DTD
    };

    \end{tikzpicture}
    \vspace{-0.8em}
    \caption{Retrospective layer-selection diagnostic: percentage of times each layer is selected per OOD dataset.}
    \label{fig:layer_contribution_radar}
    \vspace{-0.8em}
\end{figure}


==> plots/shots_curve.tex <==
% auto-generated by build_shots_tex.py -- ViT-B/16 few-shot curve, single-router vs ensemble
\definecolor{blue1}{HTML}{3498DB}
\definecolor{green1}{HTML}{1B7A47}
\definecolor{gray1}{HTML}{8A8F98}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\linewidth, height=4.4cm, scale only axis=true,
    xmode=log, log basis x=2,
    xlabel={\# ID shots per class}, ylabel={FPR@95 $\downarrow$}, ylabel style={yshift=-0.5ex},
    ymin=19, ymax=31,
    axis line style={thick, black!80}, tick style={thick, black!80}, tick align=outside,
    label style={font=\small, color=black!90}, tick label style={font=\footnotesize, color=black!80},
    ymajorgrids=true, grid style={dashed, gray!30},
    axis x line*=bottom, axis y line*=left, enlarge x limits=0.08,
    xtick={1,2,4,8,16}, xticklabels={1,2,4,8,16},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.98)}, anchor=north east, row sep=-1pt},
    every axis plot/.append style={thick},
]
% --- single router: wide +-std band + dashed mean ---
\addplot[name path=sup, draw=none, forget plot] coordinates {(1,30.06) (2,26.89) (4,26.65) (8,26.93) (16,27.09)};
\addplot[name path=slo, draw=none, forget plot] coordinates {(1,24.04) (2,22.35) (4,22.71) (8,23.37) (16,23.85)};
\addplot[gray1!22, forget plot] fill between[of=sup and slo];
\addplot[gray1, dashed, mark=square*, mark size=1.4pt, mark options={fill=gray1, draw=gray1}] coordinates {(1,27.05) (2,24.62) (4,24.68) (8,25.15) (16,25.47)};
\addlegendentry{single router ($\pm$std)}
% --- extended-budget N=8 ensemble: tight +-std band + error bars ---
\addplot[name path=eup, draw=none, forget plot] coordinates {(1,21.1) (2,19.92) (4,20.52) (8,21.94) (16,22.47)};
\addplot[name path=elo, draw=none, forget plot] coordinates {(1,20.82) (2,19.62) (4,20.34) (8,21.04) (16,22.01)};
\addplot[blue1!18, forget plot] fill between[of=eup and elo];
\addplot[blue1, very thick, mark=*, mark size=1.8pt, mark options={fill=white, draw=blue1},
    error bars/.cd, y dir=both, y explicit,
    error bar style={blue1, thick}, error mark options={blue1, mark size=1.3pt, line width=0.7pt}]
    coordinates {(1,20.96) +- (0,0.14) (2,19.77) +- (0,0.15) (4,20.43) +- (0,0.09) (8,21.49) +- (0,0.45) (16,22.24) +- (0,0.23)};
\addlegendentry{\name{} (N=8 ens., ext.\ budget, $\pm$std)}
\addplot[green1, only marks, mark=star, mark size=2.4pt, mark options={fill=green1, draw=green1}, forget plot] coordinates {(2,19.77)};
\node[font=\scriptsize, text=green1, anchor=north] at (axis cs:2,19.77) {best 19.77};
\end{axis}
\end{tikzpicture}
\vspace{-0.9em}
\caption{\textbf{Few-shot scaling of \name{} (ViT-B/16, WebOE).}
ImageNet-1K FPR@95 vs.\ the number of ID shots per class. \textcolor{gray1}{\textbf{Gray}}: a single router
(mean, with the $\pm$std band over seeds); \textcolor{blue1}{\textbf{blue}}: the extended-budget N=8 ensemble
(error bars/band are $\pm 1$ std over 3 independent ensembles; the deployed detector uses N=5). The ensemble both \emph{lowers}
FPR@95 by ${\sim}4$--$6$ points and \emph{collapses} the seed variance (std ${\sim}0.1$--$0.5$ vs.\ ${\sim}2$--$3$
for a single router). Performance is best at only \textbf{1--2 shots}; more ID data lets the router over-fit
the ID-vs-WebOE boundary, which transfers worse to the evaluation shifts.
Configuration: $N{=}8$ routers, top-32 target; ID shots vary along the $x$-axis.}
\label{fig:shots_curve}
\end{figure}


==> plots/sparsity_complementarity.tex <==
\definecolor{vColor}{RGB}{53,92,125}   % Deep Blue
\definecolor{mColor}{RGB}{242,142,43}  % Amber
\definecolor{oColor}{RGB}{27,158,119}  % Teal

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.96\linewidth,
        height=0.62\linewidth,
        xlabel={Sparsity Level},
        ylabel={Retrospective FPR@95 (\%)},
        xmin=1.9, xmax=4.1,
        xtick={2,3,4},
        xticklabels={$S_2$, $S_3$, $S_4$},
        ymin=0, ymax=0.52,
        ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
        y tick label style={
            /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
            /tikz/.cd, font=\fontsize{6}{7}\selectfont
        },
        % --- Visual Polish ---
        ymajorgrids,
        grid style={gray!15},
        axis line style={gray!50},
        label style={font=\fontsize{7}{8}\selectfont},
        tick label style={font=\fontsize{6}{7}\selectfont},
        % --- Tighter Legend Styling ---
        legend style={
            at={(0.5,-0.28)},
            anchor=north,
            legend columns=-1,
            draw=none,
            fill=none,
            font=\fontsize{6}{7}\selectfont,
            column sep=3pt, % Reduced distance between elements
            nodes={inner xsep=2pt}, % Reduced distance between swatch and text
        },
        legend image post style={scale=0.5}
    ]
    
    % --- Baselines (Dashed Reference) ---
    \addplot[vColor, dashed, line width=0.8pt, forget plot] coordinates {(1.8,0.4226) (4.2,0.4226)};
    \addplot[mColor, dashed, line width=0.8pt, forget plot] coordinates {(1.8,0.4561) (4.2,0.4561)};
    \addplot[oColor, dashed, line width=0.8pt, forget plot] coordinates {(1.8,0.4518) (4.2,0.4518)};
    
    % --- Main Plots ---
    \addplot[vColor, line width=1.2pt, mark=square*, mark size=1.4pt]
        coordinates {(2,0.13) (3,0.05) (4,0.02)};
    \addlegendentry{ViT-B/16}

    \addplot[mColor, line width=1.2pt, mark=square*, mark size=1.4pt]
        coordinates {(2,0.25) (3,0.15) (4,0.10)};
    \addlegendentry{ViT-B/32}

    \addplot[oColor, line width=1.2pt, mark=square*, mark size=1.4pt]
        coordinates {(2,0.18) (3,0.07) (4,0.07)};
    \addlegendentry{RN50x4}
    
    \end{axis}
    \end{tikzpicture}
    \vspace{-0.9em}
    \caption{\textbf{Sparsity diagnostic.} Comparison across architectures. Dashed lines: last-layer reference; solid lines: retrospective per-instance selection, used only to measure routing opportunity.}
    \label{fig:sparsity_vs_fpr}
    \vspace{-0.8em}
\end{figure}


==> plots/target_ablation.tex <==
% auto-generated by build_target_tex.py -- target ablation diagnostic
\definecolor{blue1}{HTML}{3498DB}
\definecolor{gray1}{HTML}{8A8F98}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\linewidth, height=4.4cm, scale only axis=true,
    ybar, bar width=12pt,
    symbolic x coords={Hard,top-2,top-4,top-8,top-16,top-32,Soft}, xtick=data,
    xticklabel style={font=\scriptsize, rotate=30, anchor=east, color=black!80},
    ylabel={Test FPR@95 $\downarrow$}, ylabel style={font=\small, yshift=-0.4ex},
    ymin=18.8, ymax=22.5,
    tick label style={font=\footnotesize, color=black!80},
    axis line style={thick, black!80}, tick style={thick, black!80}, tick align=outside,
    ymajorgrids=true, grid style={dashed, gray!30},
    axis x line*=bottom, axis y line*=left,
    nodes near coords, nodes near coords style={font=\tiny, color=black!70},
    every node near coord/.append style={anchor=south, yshift=2pt},
    enlarge x limits=0.09,
]
\addplot[fill=gray1!55, draw=gray1!90, bar shift=0pt, error bars/.cd, y dir=both, y explicit,
    error bar style={black!55}] coordinates {(Hard,21.48) +- (0,0.06) (top-2,20.2) +- (0,0.44) (top-4,20.16) +- (0,0.29) (top-8,20.88) +- (0,0.12) (top-16,20.1) +- (0,0.32) (Soft,20.5) +- (0,0.07)};
\addplot[fill=blue1, draw=blue1, bar shift=0pt, error bars/.cd, y dir=both, y explicit,
    error bar style={blue1!70}] coordinates {(top-32,19.66) +- (0,0.24)};
\draw[blue1, dashed, thick] (axis cs:Hard,19.66) -- (axis cs:Soft,19.66);
\end{axis}
\end{tikzpicture}
\vspace{-0.8em}
\caption{\textbf{Routing target ablation (ViT-B/16, WebOE).}
Mean FPR@95 over three independent $N{=}8$ ensembles. A hard top-1 target is worst (21.48), while the top-32 target (dashed line, 19.66) beats the full soft target (20.50) by about 0.8 FPR@95.}
\label{fig:target_ablation}
\end{figure}


==> plots/weboe_proportion.tex <==
% auto-generated by build_proportion_tex_n5.py -- N=5 WebOE supervision-size curve (Table-1-consistent)
\definecolor{blue1}{HTML}{3498DB}
\definecolor{green1}{HTML}{1B7A47}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.84\linewidth, height=3.2cm,
    scale only axis=true,
    xmode=log, log basis x=10,
    xlabel={WebOE images used},
    ylabel={FPR@95 $\downarrow$},
    ylabel style={yshift=-0.5ex},
    axis line style={thick, black!80},
    tick style={thick, black!80}, tick align=outside,
    label style={font=\small, color=black!90},
    tick label style={font=\footnotesize, color=black!80},
    ymajorgrids=true, grid style={dashed, gray!30},
    axis x line*=bottom, axis y line*=left,
    enlarge x limits=0.06,
    ymin=18.2, ymax=25.5,
    xtick={250,500,1000,2000,5078},
    xticklabels={250,500,1000,2000,5078},
    xticklabel style={font=\scriptsize, rotate=45, anchor=east, color=black!80},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.98,0.98)}, anchor=north east, row sep=-1pt},
    every axis plot/.append style={thick},
]
\addplot[name path=up, draw=none, forget plot] coordinates {(250,24.78) (500,24.58) (1000,23.33) (2000,19.98) (5078,18.86)};
\addplot[name path=lo, draw=none, forget plot] coordinates {(250,24.11) (500,23.47) (1000,21.41) (2000,18.45) (5078,18.86)};
\addplot[blue1!17, forget plot] fill between[of=up and lo];        % min--max FPR range over subsamples
\addplot[blue1, very thick, mark=*, mark size=1.7pt, mark options={fill=white, draw=blue1}]
    coordinates {(250,24.44) (500,24.05) (1000,22.43) (2000,19.4) (5078,18.86)};
\addlegendentry{mean ($N{=}5$)}
\addlegendimage{area legend, fill=blue1!17, draw=blue1!17}
\addlegendentry{subsample range}
\addplot[green1, only marks, mark=star, mark size=3.0pt, mark options={fill=green1, draw=green1}]
    coordinates {(5078,18.86)};
\addlegendentry{deployed (Table~\ref{tab:main_results})}
\end{axis}
\end{tikzpicture}
\vspace{-0.9em}
\caption{\textbf{WebOE supervision-size sweep (ViT-B/16).}
ImageNet-1K FPR@95 as the deployed router ($N{=}5$, $s{=}9$, top-$32$) is trained on increasing
subsamples of the WebOE pool (mean over four nested subsamples; shading is min--max).}
\label{fig:weboe_proportion}
\end{figure}

